Quantum Monte Carlo Methods in Statistical Mechanics

This paper deals with the optimization of trial states for the computation of dominant eigenvalues of operators and very large matrices. In addition to preliminary results for the energy spectrum of van der Waals clusters, we review results of the application of this method to the computation of relaxation times of independent relaxation modes at the Ising critical point in two dimensions.

==> plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.01}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,328.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,328.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,865.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,865.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{10}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){4}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,68){\makebox(0,0){6}}
\put(363.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,68){\makebox(0,0){8}}
\put(506.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649,68){\makebox(0,0){10}}
\put(649.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792,68){\makebox(0,0){12}}
\put(792.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935,68){\makebox(0,0){14}}
\put(935.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078,68){\makebox(0,0){16}}
\put(1078.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1221.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1221,68){\makebox(0,0){18}}
\put(1221.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364,68){\makebox(0,0){20}}
\put(1364.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$A_{Li}$}}
\put(828,23){\makebox(0,0){$L$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(309,731){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,733){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,734){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(739,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(953,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1025,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1168,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1311,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1382,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,387){\makebox(0,0){$+$}}
\put(381,381){\makebox(0,0){$+$}}
\put(452,378){\makebox(0,0){$+$}}
\put(524,376){\makebox(0,0){$+$}}
\put(596,375){\makebox(0,0){$+$}}
\put(667,375){\makebox(0,0){$+$}}
\put(739,374){\makebox(0,0){$+$}}
\put(810,374){\makebox(0,0){$+$}}
\put(882,374){\makebox(0,0){$+$}}
\put(953,374){\makebox(0,0){$+$}}
\put(1025,374){\makebox(0,0){$+$}}
\put(1096,374){\makebox(0,0){$+$}}
\put(1168,374){\makebox(0,0){$+$}}
\put(1239,374){\makebox(0,0){$+$}}
\put(1311,374){\makebox(0,0){$+$}}
\put(1382,373){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(309,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(381,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(452,302){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(667,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(739,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(882,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(953,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1025,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1096,291){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1168,291){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1239,291){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1311,291){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1382,291){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(309,270){\makebox(0,0){$\times$}}
\put(381,258){\makebox(0,0){$\times$}}
\put(452,250){\makebox(0,0){$\times$}}
\put(524,245){\makebox(0,0){$\times$}}
\put(596,242){\makebox(0,0){$\times$}}
\put(667,240){\makebox(0,0){$\times$}}
\put(739,239){\makebox(0,0){$\times$}}
\put(810,238){\makebox(0,0){$\times$}}
\put(882,237){\makebox(0,0){$\times$}}
\put(953,237){\makebox(0,0){$\times$}}
\put(1025,236){\makebox(0,0){$\times$}}
\put(1096,236){\makebox(0,0){$\times$}}
\put(1168,236){\makebox(0,0){$\times$}}
\put(1239,236){\makebox(0,0){$\times$}}
\put(1311,236){\makebox(0,0){$\times$}}
\put(1382,236){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(309,229){\makebox(0,0){$\triangle$}}
\put(381,217){\makebox(0,0){$\triangle$}}
\put(452,209){\makebox(0,0){$\triangle$}}
\put(524,203){\makebox(0,0){$\triangle$}}
\put(596,199){\makebox(0,0){$\triangle$}}
\put(667,196){\makebox(0,0){$\triangle$}}
\put(739,194){\makebox(0,0){$\triangle$}}
\put(810,192){\makebox(0,0){$\triangle$}}
\put(882,191){\makebox(0,0){$\triangle$}}
\put(953,190){\makebox(0,0){$\triangle$}}
\put(1025,190){\makebox(0,0){$\triangle$}}
\put(1096,190){\makebox(0,0){$\triangle$}}
\put(1168,189){\makebox(0,0){$\triangle$}}
\put(1239,189){\makebox(0,0){$\triangle$}}
\put(1311,189){\makebox(0,0){$\triangle$}}
\put(1382,188){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(292,732){\makebox(0,0){$\star$}}
\put(363,734){\makebox(0,0){$\star$}}
\put(435,735){\makebox(0,0){$\star$}}
\put(506,735){\makebox(0,0){$\star$}}
\put(578,736){\makebox(0,0){$\star$}}
\put(649,736){\makebox(0,0){$\star$}}
\put(721,736){\makebox(0,0){$\star$}}
\put(792,737){\makebox(0,0){$\star$}}
\put(864,737){\makebox(0,0){$\star$}}
\put(935,737){\makebox(0,0){$\star$}}
\put(1007,737){\makebox(0,0){$\star$}}
\put(1078,737){\makebox(0,0){$\star$}}
\put(1150,737){\makebox(0,0){$\star$}}
\put(1221,737){\makebox(0,0){$\star$}}
\put(1293,737){\makebox(0,0){$\star$}}
\put(1364,737){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,381){\circle{12}}
\put(363,378){\circle{12}}
\put(435,376){\circle{12}}
\put(506,375){\circle{12}}
\put(578,375){\circle{12}}
\put(649,374){\circle{12}}
\put(721,374){\circle{12}}
\put(792,374){\circle{12}}
\put(864,374){\circle{12}}
\put(935,374){\circle{12}}
\put(1007,374){\circle{12}}
\put(1078,374){\circle{12}}
\put(1150,374){\circle{12}}
\put(1221,374){\circle{12}}
\put(1293,376){\circle{12}}
\put(1364,374){\circle{12}}
\put(292,302){\circle{18}}
\put(363,297){\circle{18}}
\put(435,294){\circle{18}}
\put(506,293){\circle{18}}
\put(578,292){\circle{18}}
\put(649,291){\circle{18}}
\put(721,291){\circle{18}}
\put(792,291){\circle{18}}
\put(864,291){\circle{18}}
\put(935,291){\circle{18}}
\put(1007,290){\circle{18}}
\put(1078,290){\circle{18}}
\put(1150,290){\circle{18}}
\put(1221,290){\circle{18}}
\put(1293,290){\circle{18}}
\put(1364,290){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(292,251){\circle{24}}
\put(363,245){\circle{24}}
\put(435,241){\circle{24}}
\put(506,239){\circle{24}}
\put(578,238){\circle{24}}
\put(649,237){\circle{24}}
\put(721,236){\circle{24}}
\put(792,236){\circle{24}}
\put(864,236){\circle{24}}
\put(935,236){\circle{24}}
\put(1007,235){\circle{24}}
\put(1078,235){\circle{24}}
\put(1150,235){\circle{24}}
\put(1221,235){\circle{24}}
\put(1293,235){\circle{24}}
\put(1364,235){\circle{24}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(292,209){\circle*{12}}
\put(363,201){\circle*{12}}
\put(435,196){\circle*{12}}
\put(506,193){\circle*{12}}
\put(578,191){\circle*{12}}
\put(649,190){\circle*{12}}
\put(721,189){\circle*{12}}
\put(792,189){\circle*{12}}
\put(864,188){\circle*{12}}
\put(935,188){\circle*{12}}
\put(1007,188){\circle*{12}}
\put(1078,188){\circle*{12}}
\put(1150,188){\circle*{12}}
\put(1221,188){\circle*{12}}
\put(1293,188){\circle*{12}}
\put(1364,188){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(274,724){\circle*{18}}
\put(345,728){\circle*{18}}
\put(417,731){\circle*{18}}
\put(488,732){\circle*{18}}
\put(560,734){\circle*{18}}
\put(631,734){\circle*{18}}
\put(703,735){\circle*{18}}
\put(774,735){\circle*{18}}
\put(846,736){\circle*{18}}
\put(917,736){\circle*{18}}
\put(989,736){\circle*{18}}
\put(1060,736){\circle*{18}}
\put(1132,736){\circle*{18}}
\put(1204,738){\circle*{18}}
\put(1275,737){\circle*{18}}
\put(1347,737){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(274,393){\circle*{24}}
\put(345,387){\circle*{24}}
\put(417,383){\circle*{24}}
\put(488,381){\circle*{24}}
\put(560,379){\circle*{24}}
\put(631,378){\circle*{24}}
\put(703,377){\circle*{24}}
\put(774,377){\circle*{24}}
\put(846,376){\circle*{24}}
\put(917,376){\circle*{24}}
\put(989,375){\circle*{24}}
\put(1060,374){\circle*{24}}
\put(1132,375){\circle*{24}}
\put(1204,373){\circle*{24}}
\put(1275,375){\circle*{24}}
\put(1347,374){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(631,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(703,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(774,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(846,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(917,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(989,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1060,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1204,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1275,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1347,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,249){\makebox(0,0){$+$}}
\put(345,243){\makebox(0,0){$+$}}
\put(417,240){\makebox(0,0){$+$}}
\put(488,239){\makebox(0,0){$+$}}
\put(560,238){\makebox(0,0){$+$}}
\put(631,238){\makebox(0,0){$+$}}
\put(703,237){\makebox(0,0){$+$}}
\put(774,237){\makebox(0,0){$+$}}
\put(846,237){\makebox(0,0){$+$}}
\put(917,237){\makebox(0,0){$+$}}
\put(989,236){\makebox(0,0){$+$}}
\put(1060,236){\makebox(0,0){$+$}}
\put(1132,236){\makebox(0,0){$+$}}
\put(1204,235){\makebox(0,0){$+$}}
\put(1275,236){\makebox(0,0){$+$}}
\put(1347,236){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(274,219){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(345,199){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(417,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(488,192){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(560,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(631,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(703,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(774,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(846,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(917,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(989,188){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1060,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1204,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1275,188){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1347,188){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

